The Ghosts of Polymarket: When Off-Chain Matches Meet On-Chain Reverts

Polymarket has emerged as a prominent prediction market platform and one of the fastest-growing applications in DeFi. To achieve low-latency trading, it adopts a hybrid architecture that matches orders off-chain but settles them on-chain for final execution. This design creates a consistency gap we call Ghost Fills: an order that is successfully matched off-chain may later fail during on-chain settlement. To understand the security implications of this gap, we investigate such failed settlements by building GhostHunter, which reconstructs them from on-chain traces and attributes them to concrete attack patterns. Across 2,037,304 reverted matchOrders() transactions, we find that attackers exploit the time gap between matching and settlement to invalidate already matched orders before they are finalized on-chain. We identify four attack vectors, Nonce Bump, Balance Drain, Allowance Revoke, and Proxy Trap, realized via 37 evolving variants. These vectors account for 994,196 of the reverts, enabling risk-free prediction, arbitrage-bot hunting, and liquidity reward manipulation. The cancelled orders spare their owners $103.7 M in net losses that settlement would have locked in, and the attacks cost the operator 2.17 M POL (about $162 K) in gas. During peak hours, up to 24.3% of transactions reverted, causing de facto DoS attacks. We also find that code derived from the flawed contract still appears in 167 independent contracts across 10 chains holding at least $23 M in user funds, extending the impact beyond Polymarket. We have disclosed our evidence to affected parties, and the issue has been partially mitigated.

==> figures/architecture.tex <==
\definecolor{cVuln}{RGB}{190,50,50}
\definecolor{cGreen}{HTML}{009E73}
\definecolor{cBlue}{HTML}{0072B2}
\definecolor{cOrange}{HTML}{E69F00}

\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  A/.style     ={-{Stealth[length=2.6mm,width=2.2mm]}, line width=1.2pt,
                 color=black!72},
  Aeng/.style  ={-{Stealth[length=2.2mm,width=1.8mm]}, line width=0.9pt,
                 color=black!75},
  Arule/.style ={-{Stealth[length=1.6mm,width=1.3mm]}, line width=0.6pt,
                 color=cVuln!70!black},
  src/.style   ={rounded corners=2.5pt, draw=black!50, line width=0.5pt,
                 fill=white, inner xsep=3pt, inner ysep=2pt,
                 font=\scriptsize\bfseries, align=center,
                 text width=2.2cm, minimum height=0.5cm},
  mod/.style   ={rounded corners=3.5pt, draw=black!55, line width=0.6pt,
                 fill=white, inner xsep=4pt, inner ysep=4pt,
                 font=\small\bfseries, align=center, minimum height=1.85cm},
  rmod/.style  ={mod, minimum height=1.6cm},
  modhdr/.style={font=\small\bfseries, text=black!85, align=center},
  detail/.style={font=\fontsize{7.0}{8.2}\selectfont\ttfamily,
                 text=black!75, align=left, inner sep=0pt},
  fact/.style  ={font=\fontsize{7.0}{8.2}\selectfont\ttfamily, text=black!80,
                 anchor=west, inner xsep=2.5pt, inner ysep=1.6pt,
                 text width=1.68cm, align=left, rounded corners=1.5pt},
  rbox/.style  ={rounded corners=2.5pt, draw=cVuln!55, line width=0.55pt,
                 fill=cVuln!6, font=\fontsize{6.2}{7.6}\selectfont\ttfamily,
                 text=cVuln!82!black, align=center, text width=1.55cm,
                 minimum height=0.44cm, inner ysep=2pt},
  rq/.style    ={rounded corners=3pt, draw=cBlue!55, line width=0.7pt,
                 fill=cBlue!7, inner xsep=3pt, inner ysep=2pt,
                 align=center, text width=1.8cm, minimum height=1.0cm,
                 font=\fontsize{7.2}{8.0}\selectfont},
  hdr/.style   ={font=\fontsize{8.0}{8.8}\sffamily\bfseries, text=black!60,
                 align=center},
  groupbox/.style={draw=black!30, dashed, line width=0.45pt,
                 rounded corners=5pt, fill=white,
                 inner xsep=4pt, inner ysep=6pt},
  enginebox/.style={draw=black!45, line width=0.6pt,
                 rounded corners=5pt, fill=black!2,
                 inner xsep=5pt, inner ysep=6pt},
]

\def\xsrc{0}
\def\xcol{2.9}
\def\xtr{5.66}
\def\xfb{8.71}
\def\xru{12.385}
\def\xout{16.4}
\def\yeng{0}
\def\yreuse{-2.75}

\node[src] (onchain)      at (\xsrc, 0.62) {On-chain reverts};
\node[src] (onchaintrace) at (\xsrc, 0.0)  {On-chain traces};
\node[src] (offchain)     at (\xsrc,-0.62) {Off-chain markets};
\node[src, minimum height=0.8cm] (crosschain) at (\xsrc,\yreuse) {Cross-chain\\Verified Contracts};

\begin{scope}[on background layer]
  \node[groupbox, fit=(onchain)(onchaintrace)(offchain)(crosschain),
    label={[hdr, anchor=south, yshift=-1pt]north:Data Source}] (feedbox) {};
\end{scope}
\coordinate (mdB) at ($(offchain.south)!0.5!(crosschain.north)$);
\draw[line width=0.5pt, color=black!35]
  ([xshift=6pt]feedbox.west |- mdB) -- ([xshift=-6pt]feedbox.east |- mdB);

\node[mod, text width=1.45cm] (collector) at (\xcol,\yeng) {Tx\\Collector};

\node[mod, text width=2.7cm] (tracer) at (\xtr,\yeng) {};
\node[modhdr, anchor=north] at ([yshift=-4pt]tracer.north) {Tx Tracer};
\node[detail, anchor=west] (d1) at ([xshift=5pt,yshift=-0.05cm]tracer.west) {matchOrders(\ldots)};
\node[detail, anchor=north west] (d2) at ([xshift=9pt,yshift=-3pt]d1.south west) {transferFrom};
\node[detail, anchor=north west, fill=cVuln!12, inner xsep=2pt, inner ysep=1.5pt] (d3)
  at ([xshift=9pt,yshift=-3pt]d2.south west)
  {\textcolor{cVuln!80!black}{\textbf{REVERT}}\ 0x\ldots};
\draw[line width=0.4pt, color=black!45]
  ([xshift=3pt]d1.south west) |- (d2.west);
\draw[line width=0.4pt, color=black!45]
  ([xshift=3pt]d2.south west) |- (d3.west);

\node[mod, text width=2.0cm] (facts) at (\xfb,\yeng) {};
\node[modhdr, anchor=north] at ([yshift=-4pt]facts.north) {Fact Builder};
\node[fact, fill=black!7] (f1) at ([xshift=6pt,yshift=0.07cm]facts.west) {order(t,a,n)};
\node[fact, fill=cBlue!11, anchor=north west] (f2) at ([yshift=-2.2pt]f1.south west) {err(c,$\varepsilon$)};
\node[fact, fill=cOrange!18, anchor=north west] (f3) at ([yshift=-2.2pt]f2.south west) {cross(a,k,t,d)};

\node[mod, text width=3.95cm] (rules) at (\xru,\yeng) {};
\node[modhdr, anchor=north] at ([yshift=-4pt]rules.north) {Rule Matching};
\node[rbox] (rbnonce)   at (\xru-1.0, 0.0)  {proxy\_trap};
\node[rbox] (rbproxy)   at (\xru+1.0, 0.0)  {nonce\_bump};
\node[rbox] (rbapprove) at (\xru-1.0,-0.6)  {approve\_revoke};
\node[rbox] (rbbalance) at (\xru+1.0,-0.6)  {balance\_drain};
\draw[Arule] (rbnonce.east)   -- (rbproxy.west);
\draw[Arule] (rbproxy.south)  -- (rbbalance.north);
\draw[Arule] (rbbalance.west) -- (rbapprove.east);

\draw[Aeng] (collector.east) -- (tracer.west);
\draw[Aeng] (tracer.east)    -- (facts.west);
\draw[Aeng] (facts.east)     -- (rules.west);

\begin{scope}[on background layer]
  \node[enginebox, fit=(collector)(tracer)(facts)(rules),
    label={[hdr, anchor=south, yshift=-1pt]north:Tx Analysis Engine}] (engbox) {};
\end{scope}

\node[rmod, text width=1.45cm] (selx) at (\xcol,\yreuse) {};
\node[modhdr, anchor=north] at ([yshift=-4pt]selx.north) {Selector\\[-2pt]Extraction};
\node[detail, align=center, anchor=south] at ([yshift=5pt]selx.south) {4-byte set};

\node[rmod, text width=5.1cm] (jac) at ($(\xtr,\yreuse)!0.5!(\xfb,\yreuse)+(-0.15,0)$) {};
\node[modhdr, anchor=north] at ([yshift=-4pt]jac.north) {Jaccard Scoring};
\coordinate (bc) at ([xshift=0.55cm,yshift=-0.22cm]jac.west);
\def\bcs{0.21}
\begin{scope}[shift={(bc)}]
  \node[anchor=east, font=\fontsize{6.6}{7}\selectfont\sffamily\bfseries, text=black!60, inner sep=1pt] at (-0.08, 0.17) {A};
  \node[anchor=east, font=\fontsize{6.6}{7}\selectfont\sffamily\bfseries, text=black!60, inner sep=1pt] at (-0.08,-0.17) {B};
  \draw[cBlue!80!black, line width=1.0pt] (0,0.17) -- (7*\bcs,0.17);
  \foreach \i in {0,...,7} \draw[cBlue!80!black, line width=1.1pt] (\i*\bcs,0.08) -- (\i*\bcs,0.26);
  \draw[cBlue!80!black, line width=1.0pt] (0,-0.17) -- (4*\bcs,-0.17);
  \draw[cBlue!80!black, line width=1.0pt] (6*\bcs,-0.17) -- (7*\bcs,-0.17);
  \foreach \i in {0,1,2,3,4,6,7} \draw[cBlue!80!black, line width=1.1pt] (\i*\bcs,-0.26) -- (\i*\bcs,-0.08);
  \draw[cVuln!75, line width=0.6pt] (5*\bcs-0.06,-0.23) -- (5*\bcs+0.06,-0.11);
  \draw[cVuln!75, line width=0.6pt] (5*\bcs-0.06,-0.11) -- (5*\bcs+0.06,-0.23);
  \foreach \i in {0,1} \draw[cOrange, line width=1.0pt] (7*\bcs+0.22+\i*0.09,-0.25) -- (7*\bcs+0.22+\i*0.09,-0.09);
\end{scope}
\node[anchor=west, font=\scriptsize, text=black!80] at ([xshift=2.35cm,yshift=-0.22cm]jac.west)
  {$J(A,B)=\dfrac{|A\cap B|}{|A\cup B|}$};

\node[rmod, text width=3.95cm] (exam) at (\xru,\yreuse) {};
\node[modhdr, anchor=north] at ([yshift=-4pt]exam.north) {Manual Examination};
\node[detail, align=center, anchor=south] at ([yshift=5pt]exam.south)
  {$J\geq0.5$: 494 candidates\\$\rightarrow$ \reusedContracts reuses, \reuseChainCount chains};

\draw[Aeng] (selx.east) -- (jac.west);
\draw[Aeng] (jac.east)  -- (exam.west);

\begin{scope}[on background layer]
  \node[enginebox, fit=(selx)(jac)(exam),
    label={[hdr, anchor=south, yshift=-1pt]north:Reuse Analysis}] (reubox) {};
\end{scope}

\newcommand{\rqnum}[1]{{\scriptsize\bfseries\textcolor{cBlue!75!black}{#1}}}
\newcommand{\rqcapfont}{\fontsize{7.2}{8.4}\selectfont\color{black!72}}
\node[rq] (rq1) at (\xout, 0.58)
  {\rqnum{RQ1}\\\rqcapfont Ghost Fill\\prevalence};
\node[rq] (rq2) at (\xout,-0.58)
  {\rqnum{RQ2}\\\rqcapfont Cancellation\\Attacks};
\node[rq] (rq3) at (\xout,\yreuse)
  {\rqnum{RQ3}\\\rqcapfont Risk spread};

\begin{scope}[on background layer]
  \node[groupbox, fit=(rq1)(rq2)(rq3),
    label={[hdr, anchor=south, yshift=-1pt]north:Results}] (outbox) {};
\end{scope}

\draw[A] (feedbox.east |- engbox.west) -- (engbox.west);
\draw[A] (engbox.east |- rq1) -- (rq1.west);
\draw[A] (engbox.east |- rq2) -- (rq2.west);
\draw[A] (crosschain.east) -- (reubox.west |- crosschain.east);
\draw[A] (reubox.east |- rq3) -- (rq3.west);

\end{tikzpicture}%
}
\caption{Overview of \tool Pipeline.}
\Description{GhostHunter pipeline. On-chain reverts, traces, and off-chain market data feed a transaction analysis engine (collector, tracer, fact builder, and rule matching) that answers RQ1 and RQ2; cross-chain verified contracts feed a reuse analysis (selector extraction, Jaccard scoring against the Polymarket contracts, and manual examination) that answers RQ3.}
\label{fig:architecture}
\vspace{-1em}
\end{figure}


==> figures/motivating_example_nonce_bump.tex <==
\definecolor{cVuln}{RGB}{190,50,50}
\definecolor{cGreen}{HTML}{009E73}
\definecolor{cBlue}{HTML}{0072B2}
\definecolor{cRed}{RGB}{190,50,50}
\definecolor{cYellow}{HTML}{F0E442}

\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  A/.style    ={-{Stealth[length=1.8mm,width=1.4mm]}, line width=0.6pt,
                color=black!70},
  bad/.style  ={-{Stealth[length=2.0mm,width=1.6mm]}, line width=0.9pt,
                color=cVuln!70!black},
  taxis/.style={line width=0.5pt, color=black!40,
                -{Stealth[length=1.6mm,width=1.3mm]}},
  deadline/.style={densely dashed, line width=0.55pt, color=black!60},
  box/.style  ={rounded corners=3pt, line width=0.4pt, anchor=west,
                inner xsep=3pt, inner ysep=2pt, align=center,
                minimum height=0.8cm},
  evt/.style  ={box, draw=black!45, fill=white, font=\scriptsize},
  badevt/.style={box, draw=cVuln!60, fill=cVuln!8,
                 text=cVuln!75!black, font=\scriptsize\bfseries},
  status/.style={box, draw=black!30, fill=black!3, text=black!65,
                 font=\fontsize{6.5}{7.8}\selectfont\ttfamily},
  badstatus/.style={status, draw=cVuln!50, fill=cVuln!8,
                 text=cVuln!80!black},
  tlabel/.style={font=\scriptsize, text=black!55, fill=white, inner xsep=2pt, inner ysep=0.5pt},
  lane/.style ={font=\fontsize{6.8}{7.6}\selectfont\bfseries, align=center,
                text=black!70, rotate=90},
  dlbl/.style ={font=\fontsize{6.5}{7.8}\selectfont\itshape,
                text=black!65, inner sep=1.5pt},
  card/.style ={anchor=south west, rounded corners=3pt, inner xsep=7pt,
                inner ysep=3pt, font=\scriptsize, align=left,
                minimum height=1.12cm},
  scenecard/.style={card, fill=black!4, text=black!80,
                path picture={\fill[black!40]
                  (path picture bounding box.south west) rectangle
                  ([xshift=2.4pt]path picture bounding box.north west);}},
  effectcard/.style={card, fill=cVuln!6, text=black!80,
                path picture={\fill[cVuln!70]
                  (path picture bounding box.south west) rectangle
                  ([xshift=2.4pt]path picture bounding box.north west);}},
]

\def\yoff{0}
\def\yax{-0.72}
\def\yon{-1.44}
\def\xR{14.5}
\def\xD{6.95}

\node[lane] at (0.2,\yoff) {Off-chain\\CLOB};
\node[lane] at (0.2,\yon)  {On-chain\\Exchange};
\draw[taxis] (0.5,\yax) -- (\xR+0.1,\yax);

\node[evt, text width=2.45cm] (e1) at (0.55,\yoff)
  {Attacker signs an\\\textit{\textbf{Up}} order as maker};
\node[status, text width=2.45cm] (sPre) at (0.55,\yon)
  {\textbf{Attacker}: nonce $= N$\\(valid, not bumped)};

\node[evt, text width=3.1cm] (e2) at (3.45,\yoff)
  {CLOB \textbf{matches} a taker bot\\\textit{fill confirmed off-chain} \textcolor{cGreen}{\faCheckCircle}};
\node[status, text width=3.1cm] (eOp1) at (3.45,\yon)
  {Operator's \textbf{matchOrders()}\\pending in mempool};
\draw[A] ([xshift=0.5cm]e2.south) -- ([xshift=0.5cm]eOp1.north);

\draw[deadline] (\xD,0.47) -- (\xD,-1.9);
\node[dlbl, anchor=south] at (\xD,0.47)
  {BTC outcome revealed: \textit{\textbf{Down}}};

\node[badevt, text width=3.3cm] (eAtk) at (7.2,\yoff)
  {Attacker broadcasts high-gas\\\texttt{incrementNonce()} \textcolor{cYellow}{\faBolt}};
\node[badstatus, text width=3.3cm] (eBump) at (7.2,\yon)
  {\textbf{incrementNonce()} mined first\\nonce $= N+1$};
\draw[bad] ([xshift=0.5cm]eAtk.south) -- ([xshift=0.5cm]eBump.north);

\node[badstatus, text width=3.35cm] (sPost) at (10.95,\yon)
  {\textbf{matchOrders()}: nonce $N$ used\\\textsc{revert} $\Rightarrow$ \textbf{Ghost Fill} \textcolor{red}{\faTimesCircle}};
\draw[bad, densely dashed] (eBump.east) -- (sPost.west);

\node[evt, text width=3.35cm] (eOp) at (10.95,\yoff)
  {Operator clears all\\involved orders};
\draw[A] ([xshift=0.6cm]sPost.north) -- ([xshift=0.6cm]sPost.north |- eOp.south);

\foreach \x/\t in {1.8/{$t_1$}, 4.1/{$t_2$}, \xD/{$t_3$}, 8.0/{$t_4$}, 11.4/{$t_5$}, 14.0/{$t_6$}}
  \node[tlabel] at (\x,\yax) {\t};

\node[scenecard, text width=7.3cm] (scene) at (0.05,0.98)
  {{\bfseries Market:} \emph{Bitcoin Up or Down 5 minutes}.
  
   {\bfseries Rule:} This market will resolve to \emph{Up} if BTC price in 5 min is greater than or equal to the beginning. Otherwise, it will resolve to \emph{Down}.};
\node[effectcard, text width=6.2cm] (effect) at (8.1,0.98)
  {{\bfseries Net effect:} the attacker's losing leg is voided on-chain, securing a \textcolor{cVuln!75!black}{\textbf{risk-free prediction}} at the expense of the end-window trader or market-making bot.};

\end{tikzpicture}%
}
\caption{An example of \textit{Ghost Fill} exploits: In a 5-minute BTC price prediction market, an attacker exploits the time gap between the outcome of prediction and on-chain settlement by front-running a high gas \texttt{incrementNonce()} transaction to secure risk-free prediction.}
\Description{A horizontal timeline with an off-chain CLOB lane above and an on-chain exchange lane below. The attacker's order is matched off-chain, the outcome is revealed, the attacker front-runs the pending settlement with incrementNonce, and the settlement reverts as a Ghost Fill. Two cards on top describe the market and the net effect.}
\label{fig:motivating-nonce-bump}
\vspace{-1em}
\end{figure}


==> figures/rq2_balance_drain_seq.tex <==
\definecolor{cVuln}{RGB}{190,50,50}
\definecolor{cGreen}{HTML}{009E73}
\definecolor{cBlue}{HTML}{0072B2}
\definecolor{cYellow}{HTML}{E6A700}

\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  obj/.style   ={rounded corners=2.5pt, line width=0.5pt,
                 align=center, inner sep=3pt, text width=2.3cm,
                 minimum height=0.75cm, font=\small\bfseries},
  atk/.style   ={obj, fill=cVuln!10, draw=cVuln!55, text=black},
  fee/.style   ={obj, fill=cYellow!22, draw=cYellow!75!black, text=black},
  lifeline/.style={densely dashed, line width=0.4pt, color=black!40},
  call/.style  ={-{Stealth[length=1.8mm,width=1.4mm]}, line width=0.7pt,
                 color=black!75},
  pending/.style={-{Stealth[length=1.7mm,width=1.3mm]}, line width=0.6pt,
                 densely dashed, color=black!45},
  bad/.style   ={-{Stealth[length=2.0mm,width=1.6mm]}, line width=0.85pt,
                 color=cVuln!75!black},
  badret/.style={-{Stealth[length=1.8mm,width=1.4mm]}, line width=0.8pt,
                 densely dashed, color=cVuln!75!black},
  act/.style   ={font=\scriptsize, text=black!78, align=left,
                 inner sep=1.5pt, anchor=west},
  num/.style   ={font=\fontsize{6.5}{7.6}\selectfont\ttfamily,
                 text=black!55},
  note/.style  ={draw=black!40, line width=0.4pt, fill=black!3,
                 rounded corners=1pt, align=center, inner sep=2.5pt,
                 font=\fontsize{7}{8.4}\selectfont, text=black!70},
  bar/.style   ={fill=black!8, draw=black!45, line width=0.4pt},
]

\def\yG{0}
\def\yP{-1.35}
\def\yF{-2.7}
\def\xL{1.45}
\def\xR{14.3}
\def\h{0.07}

\def\sub#1{{\fontsize{6}{7}\selectfont\ttfamily\mdseries\textcolor{black!55}{#1}}}
\node[atk] (G) at (0,\yG) {Funding Wallet\\[-1pt]\sub{0x4BFE\dots 0b8d}};
\node[atk] (P) at (0,\yP) {Proxy Wallet\\[-1pt]\sub{0x9DD9\dots cAE23}};
\node[fee] (F) at (0,\yF) {Fee Module\\[-1pt]\sub{matchOrders()}};

\foreach \y in {\yG,\yP,\yF}
  \draw[lifeline] (\xL,\y) -- (\xR,\y);

\draw[bar] (1.65,\yP-\h) rectangle (\xR,\yP+\h);
\draw[bar] (4.55,\yF-\h) rectangle (10.7,\yF+\h);
\foreach \xa/\xb in {{1.9}/{2.3}, {7.1}/{7.5}, {12.2}/{12.6}}
  \draw[bar] (\xa,\yG-\h) rectangle (\xb,\yG+\h);

\draw[call] (2.1,\yG-\h) -- (2.1,\yP+\h);
\node[act] at (2.15,{(\yG+\yP)/2})
  {\textbf{1.\ fund order}\\\texttt{272.5\,USDC.e}\\\texttt{gas=604\,Gwei}};

\node[note, anchor=north] at (3.3,\yP-0.18)
  {signs order;\\CLOB matches\\off-chain \textcolor{cGreen}{\faCheckCircle}};

\draw[pending] (4.75,\yF+\h) -- (4.75,\yP-\h);
\node[act, text=black!60] at (4.8,{(\yP+\yF)/2})
  {\textbf{2.\ matchOrders()}\\sent, \emph{queued in mempool}\\\textcolor{black!55}{\texttt{gas 245\,Gwei (low)}}};

\draw[bad] (7.3,\yP+\h) -- (7.3,\yG-\h);
\node[act, text=cVuln!75!black] at (7.35,{(\yG+\yP)/2})
  {\textbf{3.\ drain collateral} \textcolor{cYellow}{\faBolt}\\\texttt{272.5\,USDC.e}\\\texttt{gas 2{,}350\,Gwei (front-run)}};

\draw[call] (9.9,\yF+\h) -- (9.9,\yP-\h);
\node[act, anchor=east, align=right] at (9.85,{(\yP+\yF)/2})
  {\textbf{4.\ matchOrders()} mined\\\texttt{gas=245\,Gwei}\\\textcolor{black!55}{\texttt{try transferFrom()}}};
\draw[cVuln,line width=0.9pt] (9.78,\yP+0.12)--(10.02,\yP-0.12);
\draw[cVuln,line width=0.9pt] (9.78,\yP-0.12)--(10.02,\yP+0.12);

\draw[badret] (10.5,\yP-\h) -- (10.5,\yF+\h);
\node[act, text=cVuln!75!black, font=\fontsize{6.5}{7.6}\selectfont\ttfamily] at (10.55,{(\yP+\yF)/2+0.2})
  {TRANSFER\_FROM\_FAILED};
\node[note, anchor=north west] at (10.65,{(\yP+\yF)/2-0.02})
  {CLOB clears; \textcolor{cVuln}{\textit{Ghost Fill} \faTimesCircle}};

\draw[call] (12.4,\yG-\h) -- (12.4,\yP+\h);
\node[act] at (12.45,{(\yG+\yP)/2})
  {\textbf{5.\ re-fund}\\\textbf{next order}\\\texttt{272.5\,USDC.e}};

\foreach \y in {\yG,\yP,\yF}
  \node[font=\normalsize,text=black!45] at (14.55,\y) {$\cdots$};
\node[font=\fontsize{7}{8.4}\selectfont\itshape,text=cVuln,anchor=north east]
  at (14.8,\yF-0.2) {\faRedo \;\; attack continues \textbf{$\times$369 rounds}};

\end{tikzpicture}%
}
\vspace{-1.5em}
\caption{An instance of collateral withdrawal via Balance Drain.}
\Description{Sequence diagram with time running left to right across three lifelines: funding wallet, proxy wallet, and fee module. The funding wallet funds the proxy, the operator's matchOrders is queued with low gas, the proxy drains its collateral back with a high-gas front-run, the mined matchOrders fails with TRANSFER_FROM_FAILED, and the loop repeats 369 times.}
\label{fig:rq2-balance-drain-seq}
\vspace{-1.5em}
\end{figure}


==> figures/rq3_jaccard_barcode.tex <==
\begin{figure}
  \centering
  \def\lblgap{-0.70}
  \def\bs{-1}
  \resizebox{0.9\textwidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=0.6cm,line cap=round]
    \scriptsize
    \definecolor{bcOn}{HTML}{1B3A6B}
    \definecolor{bcExtra}{HTML}{E69F00}
    \definecolor{bcGood}{HTML}{2E7D32}
    \definecolor{bcMid}{HTML}{B26A00}
    \definecolor{bcLow}{HTML}{B23A48}
    \begin{scope}[xshift=\bs cm]
    \draw[gray!22,line width=0.4pt] (0.520,0.250) -- (0.520,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (0.520,0.290) {\texttt{exchange}};
    \draw[gray!22,line width=0.4pt] (1.040,0.250) -- (1.040,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (1.040,0.290) {\texttt{collateral}};
    \draw[gray!22,line width=0.4pt] (1.560,0.250) -- (1.560,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (1.560,0.290) {\texttt{ctf}};
    \draw[gray!22,line width=0.4pt] (2.080,0.250) -- (2.080,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (2.080,0.290) {\texttt{admins}};
    \draw[gray!22,line width=0.4pt] (2.600,0.250) -- (2.600,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (2.600,0.290) {\texttt{isAdmin}};
    \draw[gray!22,line width=0.4pt] (3.120,0.250) -- (3.120,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (3.120,0.290) {\texttt{addAdmin}};
    \draw[gray!22,line width=0.4pt] (3.640,0.250) -- (3.640,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (3.640,0.290) {\texttt{removeAdmin}};
    \draw[gray!22,line width=0.4pt] (4.160,0.250) -- (4.160,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (4.160,0.290) {\texttt{renounceAdmin}};
    \draw[gray!22,line width=0.4pt] (4.680,0.250) -- (4.680,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (4.680,0.290) {\texttt{matchOrders}};
    \draw[gray!22,line width=0.4pt] (5.200,0.250) -- (5.200,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (5.200,0.290) {\texttt{withdrawFees}};
    \draw[gray!22,line width=0.4pt] (5.720,0.250) -- (5.720,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (5.720,0.290) {\texttt{on1155Recv}};
    \draw[gray!22,line width=0.4pt] (6.240,0.250) -- (6.240,-4.410);
    \node[rotate=45,anchor=south west,inner sep=1pt,font=\scriptsize,text=black!75] at (6.240,0.290) {\texttt{on1155Batch}};
    \draw[gray!35,dashed,line width=0.4pt] (-0.050,-2.460) -- (9.060,-2.460);
    \fill[bcOn!7] ({-3.110},-0.270) rectangle ({8.810},0.270);
    \draw[bcOn,line width=1.7pt] (0.520,0.000) -- (6.240,0.000);
    \draw[bcOn,line width=1.7pt] (0.520,-0.150) -- (0.520,0.150);
    \draw[bcOn,line width=1.7pt] (1.040,-0.150) -- (1.040,0.150);
    \draw[bcOn,line width=1.7pt] (1.560,-0.150) -- (1.560,0.150);
    \draw[bcOn,line width=1.7pt] (2.080,-0.150) -- (2.080,0.150);
    \draw[bcOn,line width=1.7pt] (2.600,-0.150) -- (2.600,0.150);
    \draw[bcOn,line width=1.7pt] (3.120,-0.150) -- (3.120,0.150);
    \draw[bcOn,line width=1.7pt] (3.640,-0.150) -- (3.640,0.150);
    \draw[bcOn,line width=1.7pt] (4.160,-0.150) -- (4.160,0.150);
    \draw[bcOn,line width=1.7pt] (4.680,-0.150) -- (4.680,0.150);
    \draw[bcOn,line width=1.7pt] (5.200,-0.150) -- (5.200,0.150);
    \draw[bcOn,line width=1.7pt] (5.720,-0.150) -- (5.720,0.150);
    \draw[bcOn,line width=1.7pt] (6.240,-0.150) -- (6.240,0.150);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},0.000) {\,FeeModule};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},0.000) {Polymarket};
    \node[anchor=west,font=\scriptsize\bfseries,text=black!55] at (8.160,0.000) {ref};
    \draw[bcOn,line width=1.3pt] (0.520,-0.660) -- (6.240,-0.660);
    \draw[bcOn,line width=1.7pt] (0.520,-0.810) -- (0.520,-0.510);
    \draw[bcOn,line width=1.7pt] (1.040,-0.810) -- (1.040,-0.510);
    \draw[bcOn,line width=1.7pt] (1.560,-0.810) -- (1.560,-0.510);
    \draw[bcOn,line width=1.7pt] (2.080,-0.810) -- (2.080,-0.510);
    \draw[bcOn,line width=1.7pt] (2.600,-0.810) -- (2.600,-0.510);
    \draw[bcOn,line width=1.7pt] (3.120,-0.810) -- (3.120,-0.510);
    \draw[bcOn,line width=1.7pt] (3.640,-0.810) -- (3.640,-0.510);
    \draw[bcOn,line width=1.7pt] (4.160,-0.810) -- (4.160,-0.510);
    \draw[bcOn,line width=1.7pt] (4.680,-0.810) -- (4.680,-0.510);
    \draw[bcOn,line width=1.7pt] (5.200,-0.810) -- (5.200,-0.510);
    \draw[bcOn,line width=1.7pt] (5.720,-0.810) -- (5.720,-0.510);
    \draw[bcOn,line width=1.7pt] (6.240,-0.810) -- (6.240,-0.510);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},-0.660) {\,FeeModule (fork)};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},-0.660) {Base};
    \node[anchor=west,font=\scriptsize\bfseries,text=bcGood] at (8.160,-0.660) {1.00};
    \draw[bcOn,line width=1.3pt] (0.520,-1.320) -- (6.240,-1.320);
    \draw[bcOn,line width=1.7pt] (0.520,-1.470) -- (0.520,-1.170);
    \draw[bcOn,line width=1.7pt] (1.040,-1.470) -- (1.040,-1.170);
    \draw[bcOn,line width=1.7pt] (1.560,-1.470) -- (1.560,-1.170);
    \draw[bcOn,line width=1.7pt] (2.080,-1.470) -- (2.080,-1.170);
    \draw[bcOn,line width=1.7pt] (2.600,-1.470) -- (2.600,-1.170);
    \draw[bcOn,line width=1.7pt] (3.120,-1.470) -- (3.120,-1.170);
    \draw[bcOn,line width=1.7pt] (3.640,-1.470) -- (3.640,-1.170);
    \draw[bcOn,line width=1.7pt] (4.160,-1.470) -- (4.160,-1.170);
    \draw[bcOn,line width=1.7pt] (4.680,-1.470) -- (4.680,-1.170);
    \draw[bcOn,line width=1.7pt] (5.200,-1.470) -- (5.200,-1.170);
    \draw[bcOn,line width=1.7pt] (5.720,-1.470) -- (5.720,-1.170);
    \draw[bcOn,line width=1.7pt] (6.240,-1.470) -- (6.240,-1.170);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},-1.320) {\,NegRiskFeeMod. (fork)};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},-1.320) {Polygon};
    \node[anchor=west,font=\scriptsize\bfseries,text=bcGood] at (8.160,-1.320) {1.00};
    \draw[bcOn,line width=1.3pt] (0.520,-1.980) -- (6.240,-1.980);
    \draw[bcOn,line width=1.7pt] (0.520,-2.130) -- (0.520,-1.830);
    \draw[bcOn,line width=1.7pt] (1.040,-2.130) -- (1.040,-1.830);
    \draw[bcOn,line width=1.7pt] (1.560,-2.130) -- (1.560,-1.830);
    \draw[bcOn,line width=1.7pt] (2.080,-2.130) -- (2.080,-1.830);
    \draw[bcOn,line width=1.7pt] (2.600,-2.130) -- (2.600,-1.830);
    \draw[bcOn,line width=1.7pt] (3.120,-2.130) -- (3.120,-1.830);
    \draw[bcOn,line width=1.7pt] (3.640,-2.130) -- (3.640,-1.830);
    \draw[bcOn,line width=1.7pt] (4.160,-2.130) -- (4.160,-1.830);
    \draw[bcOn,line width=1.7pt] (4.680,-2.130) -- (4.680,-1.830);
    \draw[bcOn,line width=1.7pt] (5.200,-2.130) -- (5.200,-1.830);
    \draw[bcOn,line width=1.7pt] (5.720,-2.130) -- (5.720,-1.830);
    \draw[bcOn,line width=1.7pt] (6.240,-2.130) -- (6.240,-1.830);
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},-1.980) {\,BlastFeeModule (fork)};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},-1.980) {Blast};
    \node[anchor=west,font=\scriptsize\bfseries,text=bcGood] at (8.160,-1.980) {1.00};
    \draw[bcOn,line width=1.3pt] (0.520,-2.940) -- (4.160,-2.940);
    \draw[bcOn,line width=1.3pt] (5.200,-2.940) -- (6.240,-2.940);
    \draw[bcOn,line width=1.7pt] (0.520,-3.090) -- (0.520,-2.790);
    \draw[bcOn,line width=1.7pt] (1.040,-3.090) -- (1.040,-2.790);
    \draw[bcOn,line width=1.7pt] (1.560,-3.090) -- (1.560,-2.790);
    \draw[bcOn,line width=1.7pt] (2.080,-3.090) -- (2.080,-2.790);
    \draw[bcOn,line width=1.7pt] (2.600,-3.090) -- (2.600,-2.790);
    \draw[bcOn,line width=1.7pt] (3.120,-3.090) -- (3.120,-2.790);
    \draw[bcOn,line width=1.7pt] (3.640,-3.090) -- (3.640,-2.790);
    \draw[bcOn,line width=1.7pt] (4.160,-3.090) -- (4.160,-2.790);
    \draw[bcLow!70,line width=0.7pt] (4.610,-3.010) -- (4.750,-2.870);
    \draw[bcLow!70,line width=0.7pt] (4.610,-2.870) -- (4.750,-3.010);
    \draw[bcOn,line width=1.7pt] (5.200,-3.090) -- (5.200,-2.790);
    \draw[bcOn,line width=1.7pt] (5.720,-3.090) -- (5.720,-2.790);
    \draw[bcOn,line width=1.7pt] (6.240,-3.090) -- (6.240,-2.790);
    \draw[gray!45,line width=0.4pt] (6.440,-3.090) -- (6.440,-2.790);
    \draw[bcExtra,line width=1.5pt] (6.600,-3.060) -- (6.600,-2.820);
    \node[anchor=west,font=\tiny,text=bcExtra!85!black] at (6.755,-2.940) {$+1$};
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},-2.940) {\,FeeModuleV2};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},-2.940) {BSC};
    \node[anchor=west,font=\scriptsize\bfseries,text=bcMid] at (8.160,-2.940) {0.85};
    \draw[bcOn,line width=1.3pt] (0.520,-3.600) -- (4.680,-3.600);
    \draw[bcOn,line width=1.3pt] (5.720,-3.600) -- (6.240,-3.600);
    \draw[bcOn,line width=1.7pt] (0.520,-3.750) -- (0.520,-3.450);
    \draw[bcOn,line width=1.7pt] (1.040,-3.750) -- (1.040,-3.450);
    \draw[bcOn,line width=1.7pt] (1.560,-3.750) -- (1.560,-3.450);
    \draw[bcOn,line width=1.7pt] (2.080,-3.750) -- (2.080,-3.450);
    \draw[bcOn,line width=1.7pt] (2.600,-3.750) -- (2.600,-3.450);
    \draw[bcOn,line width=1.7pt] (3.120,-3.750) -- (3.120,-3.450);
    \draw[bcOn,line width=1.7pt] (3.640,-3.750) -- (3.640,-3.450);
    \draw[bcOn,line width=1.7pt] (4.160,-3.750) -- (4.160,-3.450);
    \draw[bcOn,line width=1.7pt] (4.680,-3.750) -- (4.680,-3.450);
    \draw[bcLow!70,line width=0.7pt] (5.130,-3.670) -- (5.270,-3.530);
    \draw[bcLow!70,line width=0.7pt] (5.130,-3.530) -- (5.270,-3.670);
    \draw[bcOn,line width=1.7pt] (5.720,-3.750) -- (5.720,-3.450);
    \draw[bcOn,line width=1.7pt] (6.240,-3.750) -- (6.240,-3.450);
    \draw[gray!45,line width=0.4pt] (6.440,-3.750) -- (6.440,-3.450);
    \draw[bcExtra,line width=1.5pt] (6.600,-3.720) -- (6.600,-3.480);
    \draw[bcExtra,line width=1.5pt] (6.700,-3.720) -- (6.700,-3.480);
    \draw[bcExtra,line width=1.5pt] (6.800,-3.720) -- (6.800,-3.480);
    \draw[bcExtra,line width=1.5pt] (6.900,-3.720) -- (6.900,-3.480);
    \draw[bcExtra,line width=1.5pt] (7.000,-3.720) -- (7.000,-3.480);
    \draw[bcExtra,line width=1.5pt] (7.100,-3.720) -- (7.100,-3.480);
    \draw[bcExtra,line width=1.5pt] (7.200,-3.720) -- (7.200,-3.480);
    \draw[bcExtra,line width=1.5pt] (7.300,-3.720) -- (7.300,-3.480);
    \node[anchor=west,font=\tiny,text=bcExtra!85!black] at (7.455,-3.600) {$+8$};
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},-3.600) {\,IntegratorFeeLayer};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},-3.600) {Base};
    \node[anchor=west,font=\scriptsize\bfseries,text=bcMid] at (8.160,-3.600) {0.55};
    \draw[bcOn,line width=1.3pt] (0.520,-4.260) -- (1.560,-4.260);
    \draw[bcOn,line width=1.3pt] (5.200,-4.260) -- (6.240,-4.260);
    \draw[bcOn,line width=1.7pt] (0.520,-4.410) -- (0.520,-4.110);
    \draw[bcOn,line width=1.7pt] (1.040,-4.410) -- (1.040,-4.110);
    \draw[bcOn,line width=1.7pt] (1.560,-4.410) -- (1.560,-4.110);
    \draw[bcLow!70,line width=0.7pt] (2.010,-4.330) -- (2.150,-4.190);
    \draw[bcLow!70,line width=0.7pt] (2.010,-4.190) -- (2.150,-4.330);
    \draw[bcLow!70,line width=0.7pt] (2.530,-4.330) -- (2.670,-4.190);
    \draw[bcLow!70,line width=0.7pt] (2.530,-4.190) -- (2.670,-4.330);
    \draw[bcLow!70,line width=0.7pt] (3.050,-4.330) -- (3.190,-4.190);
    \draw[bcLow!70,line width=0.7pt] (3.050,-4.190) -- (3.190,-4.330);
    \draw[bcLow!70,line width=0.7pt] (3.570,-4.330) -- (3.710,-4.190);
    \draw[bcLow!70,line width=0.7pt] (3.570,-4.190) -- (3.710,-4.330);
    \draw[bcLow!70,line width=0.7pt] (4.090,-4.330) -- (4.230,-4.190);
    \draw[bcLow!70,line width=0.7pt] (4.090,-4.190) -- (4.230,-4.330);
    \draw[bcLow!70,line width=0.7pt] (4.610,-4.330) -- (4.750,-4.190);
    \draw[bcLow!70,line width=0.7pt] (4.610,-4.190) -- (4.750,-4.330);
    \draw[bcOn,line width=1.7pt] (5.200,-4.410) -- (5.200,-4.110);
    \draw[bcOn,line width=1.7pt] (5.720,-4.410) -- (5.720,-4.110);
    \draw[bcOn,line width=1.7pt] (6.240,-4.410) -- (6.240,-4.110);
    \draw[gray!45,line width=0.4pt] (6.440,-4.410) -- (6.440,-4.110);
    \draw[bcExtra,line width=1.5pt] (6.600,-4.380) -- (6.600,-4.140);
    \draw[bcExtra,line width=1.5pt] (6.700,-4.380) -- (6.700,-4.140);
    \draw[bcExtra,line width=1.5pt] (6.800,-4.380) -- (6.800,-4.140);
    \draw[bcExtra,line width=1.5pt] (6.900,-4.380) -- (6.900,-4.140);
    \draw[bcExtra,line width=1.5pt] (7.000,-4.380) -- (7.000,-4.140);
    \draw[bcExtra,line width=1.5pt] (7.100,-4.380) -- (7.100,-4.140);
    \draw[bcExtra,line width=1.5pt] (7.200,-4.380) -- (7.200,-4.140);
    \draw[bcExtra,line width=1.5pt] (7.300,-4.380) -- (7.300,-4.140);
    \draw[bcExtra,line width=1.5pt] (7.400,-4.380) -- (7.400,-4.140);
    \draw[bcExtra,line width=1.5pt] (7.500,-4.380) -- (7.500,-4.140);
    \node[anchor=west,font=\tiny,text=bcExtra!85!black] at (7.655,-4.260) {$+10$};
    \node[anchor=east,font=\scriptsize,inner sep=1pt] at ({\lblgap-\bs},-4.260) {\,FeeModuleV3};
    \node[anchor=west,font=\tiny,text=black!55,inner sep=1pt] at ({-4.00-\bs},-4.260) {BSC};
    \node[anchor=west,font=\scriptsize\bfseries,text=bcLow] at (8.160,-4.260) {0.27};
    \node[anchor=south,font=\scriptsize\bfseries] at (8.340,0.290) {$J$};
    \node[anchor=west,font=\tiny\itshape,text=bcGood!80!black] at ({-4.00-\bs},-1.320) {};
    \end{scope}
  \end{tikzpicture}}
  \caption{Function-selector \emph{barcode} comparison: a bar marks a present selector, a red gap a missing one, and orange ticks the selectors outside.}
  \Description{Barcode comparison of twelve Polymarket Fee Module function selectors against six reusing contracts, with each row's Jaccard similarity to the reference.}
  \label{fig:rq3-jaccard-barcode}
  \vspace{-1.5em}

\end{figure}

